Record 202.3 Tb/s Transmission over Field-Deployed Fibre using 15.6 THz S+C+L-Bands

Ultra-wideband, field-deployed metropolitan fibre transmission is experimentally demonstrated, measuring a record 202.3 Tb/s GMI and 189.5 Tb/s after decoding with 20.9 dBm launch power and lumped amplification only. An experimentally-optimised 5 dB pre-tilt over the 15.6 THz optical bandwidth was applied to overcome ISRS.

==> state_of_art_fig.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    width=8cm,
    height=4.2cm,
    %title style={align=left},
   % title={Throughput over\\deployed fibre link},
    xmode=log,
    xlabel={Distance (km)},
    ylabel={Throughput (Tb/s)},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, yshift = 17},
    y label style={at={(axis description cs:-0.1,.5)},anchor=south, yshift=-32pt},
    grid=both,
    minor y tick num=1,
    ymax=220,
    ymin=0,
    xmin = 10,
    xmax = 3000,
    xtick={10,100,1000},
    ytick={40,80,120,160,200},
    %nodes near coords,
    %nodes near coords style={
        %font=\footnotesize,
        %inner sep=1pt,
    %},
    reverse legend,
    clip=false,
    legend style={font=\fontsize{6}{0}\selectfont, row sep=-1.5pt, at={(1,1)}, legend columns=2},
]



%\addplot[Set1-D, dashed, line width=1.2pt] table[x=dis,y=thr] {Unrepeated_223km_LR.txt};
%\node[Set1-D] at (axis cs: 380,80) {$25\text{Pb/s}\cdot\text{km}$};

\newcommand{\datapointfec}[3]{
    \addplot[only marks, mark=*, mark size=2.0pt, color=red,
        point meta=explicit symbolic, 
        nodes near coords={\cite{#1}},
        nodes near coords style={
            font=\footnotesize,
            inner sep=1pt,
            anchor=#3,
        }, forget plot,
    ] coordinates {#2};
}

\newcommand{\datapointgmi}[3]{
    \addplot[only marks, mark=o, mark size=2.0pt, color=red, line width=1pt,
        point meta=explicit symbolic, 
        nodes near coords={\cite{#1}},
        nodes near coords style={
            font=\footnotesize,
            inner sep=1pt,
            anchor=#3,
        }, forget plot,
    ] coordinates {#2};
}

\newcommand{\datapointfecc}[3]{
    \addplot[only marks, mark=*, mark size=2.0pt, color=blue, line width=1pt, opacity=0.8,
        point meta=explicit symbolic, 
        nodes near coords={\cite{#1}},
        nodes near coords style={
            font=\footnotesize,
            inner sep=1pt,
            anchor=#3,
        }, forget plot,
    ] coordinates {#2};
}

\newcommand{\datapointgmic}[3]{
    \addplot[only marks, mark=o, mark size=2.0pt, color=blue, line width=1pt,
        point meta=explicit symbolic, 
        %nodes near coords={\cite{#1}},
        nodes near coords style={
            font=\footnotesize,
            inner sep=1pt,
            anchor=#3,
        }, forget plot,
    ] coordinates {#2};
}

%\node[anchor=west] at (rel axis cs:.8,.95){\footnotesize(a)};
\datapointfecc{pittala2022_1_71}{(96.5,56.51)}{south west}
\datapointfecc{bajaj2021_54_5}{(48,54.5)}{north east}
\datapointfecc{zhang2021field}{(1910,24)}{north east}
\datapointfecc{matsushita2020_41}{(100,41)}{north west}
\datapointgmic{schuh2020_49}{(186,49.2)}{south west}
\datapointfecc{schuh2020_49}{(186,45.1)}{south west}
\datapointfec{renaudier2018field}{(102,90)}{south west}
\datapointgmi{frignac2023record}{(120,158.4)}{north east}



% Custom marker for "Our work" point (red triangle)
\addplot[line width=1pt,only marks,mark=diamond, mark options={mark size = 4, red},
    point meta=explicit symbolic, 
    nodes near coords={\textbf{This work}},
    nodes near coords style={
        font=\footnotesize,
        inner sep=2pt,
        anchor=west,
    },
 %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
] coordinates {(38.8,202.3)};

\addplot[line width=1pt,only marks,mark=diamond*, mark options={mark size = 4, red, fill=red},
    point meta=explicit symbolic, 
 %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
] coordinates {(38.8,189.5)};


\addlegendentry{Ultra-wideband}
\addlegendimage{only marks, mark=o, mark size=2.0pt, color=red, line width=1pt}
\addlegendentry{}
\addlegendimage{only marks, mark=*, mark size=2.0pt, color=red, line width=1pt}
\addlegendentry{C-band}
\addlegendimage{only marks, mark=o, mark size=2.0pt, color=blue, line width=1pt}
\addlegendentry{}
\addlegendimage{only marks, mark=*, mark size=2.0pt, color=blue, line width=1pt}



%\node[fill=white, inner sep=0pt, above left] at (axis cs: 10,220) {(Tb/s)};

\end{axis}
\end{tikzpicture}
